Declipping of Speech Signals Using Frequency Selective Extrapolation

The reconstruction of clipped speech signals is an important task in audio signal processing to achieve an enhanced audio quality for further processing. In this paper, Frequency Selective Extrapolation (FSE), which is commonly used for error concealment or the reconstruction of incomplete image data, is adapted to be able to restore audio signals which are distorted from clipping. For this, FSE generates a model of the signal as an iterative superposition of Fourier basis functions. Clipped samples can then be replaced by estimated samples from the model. The performance of the proposed algorithm is evaluated by using different speech test data sets. Compared to other state-of-the-art declipping algorithms, this leads to a maximum gain in SNR of up to 3:5 dB and an average gain of 1 dB.

==> images/clipped_signal.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'clipped_signal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.00622559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51453814)%
    \put(0,0){\includegraphics[width=\unitlength]{clipped_signal.pdf}}%
    \put(0.0619356,0.40642662){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$+\theta_c$}}}%
    \put(0.0619356,0.08502115){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-\theta_c$}}}%
    \put(0.0619356,0.24572362){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(1.00017415,0.21455016){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$n$}}}%
    \put(0.06108811,0.50402203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$f[n]$}}}%
  \end{picture}%
\endgroup%


==> images/eva_grid.pgf <==
% This file has been created by Matfig2PGF v0.3.9
\begin{pgfpicture}
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.21263cm}{1.04343cm}}{\pgfpoint{7.10744cm}{4.37112cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Grid
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfsetdash{{\pgflinewidth}{0.5mm}}{0pt}
    \foreach \x in {2.39721,3.58178,4.76635,5.95093,7.1355}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{1.04343cm}}\pgfpathlineto{\pgfpoint{\x cm}{5.41455cm}}
    }
    \foreach \y in {2.13621,3.22899,4.32177}
    {
      \pgfpathmoveto{\pgfpoint{1.21263cm}{\y cm}}\pgfpathlineto{\pgfpoint{8.32008cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % X tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \foreach \x in {2.39721,3.58178,4.76635,5.95093,7.1355}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{1.04343cm}}\pgfpathlineto{\pgfpoint{\x cm}{1.08714cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{5.41455cm}}\pgfpathlineto{\pgfpoint{\x cm}{5.37084cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Y tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \foreach \y in {2.13621,3.22899,4.32177}
    {
      \pgfpathmoveto{\pgfpoint{1.21263cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.28371cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{8.32008cm}{\y cm}}\pgfpathlineto{\pgfpoint{8.249cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.21263cm}{1.04343cm}}{\pgfpoint{7.10744cm}{4.37112cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  \begin{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[x=1.21263cm,y=0.943429cm,top]{$0.4$}
    \pgftext[x=2.39721cm,y=0.943429cm,top]{$0.5$}
    \pgftext[x=3.58178cm,y=0.943429cm,top]{$0.6$}
    \pgftext[x=4.76635cm,y=0.943429cm,top]{$0.7$}
    \pgftext[x=5.95093cm,y=0.943429cm,top]{$0.8$}
    \pgftext[x=7.1355cm,y=0.943429cm,top]{$0.9$}
    \pgftext[x=8.32008cm,y=0.943429cm,top]{$1$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[x=1.11263cm,y=1.09343cm,right]{$0$}
    \pgftext[x=1.11263cm,y=2.13621cm,right]{$10$}
    \pgftext[x=1.11263cm,y=3.22899cm,right]{$20$}
    \pgftext[x=1.11263cm,y=4.32177cm,right]{$30$}
    \pgftext[x=1.11263cm,y=5.41455cm,right]{$40$}
  \end{pgfscope}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.21263cm}{1.04343cm}}{\pgfpoint{7.10744cm}{4.37112cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.300,3.582/3.589,4.766/3.955,5.951/4.521,7.136/4.931}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathcircle{\pgfpointorigin}{2.50pt}\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.300,3.582/3.589,4.766/3.955,5.951/4.521,7.136/4.931}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[bottom,x=4.75225cm,y=5.56965cm,rotate=0]{GRID: Speech@25kHz}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[top,x=4.75225cm,y=0.6cm,rotate=0]{Clipping level}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[bottom,x=0.521632cm,y=3.20079cm,rotate=90]{Average SNR [dB]}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.21263cm}{1.04343cm}}{\pgfpoint{7.10744cm}{4.37112cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.700,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.058,3.582/3.548,4.766/3.787,5.951/4.220,7.136/4.968}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.700,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathrectangle{\pgfpoint{-2.50pt}{-2.50pt}}{\pgfpoint{5.00pt}{5.00pt}}\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.058,3.582/3.548,4.766/3.787,5.951/4.220,7.136/4.968}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.21263cm}{1.04343cm}}{\pgfpoint{7.10744cm}{4.37112cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.271,3.582/3.477,4.766/3.652,5.951/4.032,7.136/4.475}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathmoveto{\pgfpoint{2.60pt}{1.50pt}}\pgfpathlineto{\pgfpoint{-2.60pt}{1.50pt}}\pgfpathlineto{\pgfpoint{-0.00pt}{-3.00pt}}\pgfpathclose\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.271,3.582/3.477,4.766/3.652,5.951/4.032,7.136/4.475}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % X tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Y tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[left,x=6.66983cm,y=2.46602cm,rotate=0]{FSE}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.520/2.510,6.578/2.510}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathcircle{\pgfpointorigin}{2.50pt}\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {6.049/2.510}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[left,x=6.66983cm,y=1.95618cm,rotate=0]{OMP-G}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.700,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.520/2.013,6.578/2.013}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.700,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathrectangle{\pgfpoint{-2.50pt}{-2.50pt}}{\pgfpoint{5.00pt}{5.00pt}}\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {6.049/2.013}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[left,x=6.66983cm,y=1.44634cm,rotate=0]{Janssen}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.520/1.516,6.578/1.516}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathmoveto{\pgfpoint{2.60pt}{1.50pt}}\pgfpathlineto{\pgfpoint{-2.60pt}{1.50pt}}\pgfpathlineto{\pgfpoint{-0.00pt}{-3.00pt}}\pgfpathclose\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {6.049/1.516}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=4.59673cm,y=3.00338cm]{\Huge{DRAFT}}\fi
\end{pgfpicture}


==> images/eva_sisec.pgf <==
% This file has been created by Matfig2PGF v0.3.9
\begin{pgfpicture}
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.21263cm}{1.04343cm}}{\pgfpoint{7.10744cm}{4.37112cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Grid
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfsetdash{{\pgflinewidth}{0.5mm}}{0pt}
    \foreach \x in {2.39721,3.58178,4.76635,5.95093,7.1355}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{1.04343cm}}\pgfpathlineto{\pgfpoint{\x cm}{5.41455cm}}
    }
    \foreach \y in {2.13621,3.22899,4.32177}
    {
      \pgfpathmoveto{\pgfpoint{1.21263cm}{\y cm}}\pgfpathlineto{\pgfpoint{8.32008cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % X tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \foreach \x in {2.39721,3.58178,4.76635,5.95093,7.1355}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{1.04343cm}}\pgfpathlineto{\pgfpoint{\x cm}{1.08714cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{5.41455cm}}\pgfpathlineto{\pgfpoint{\x cm}{5.37084cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Y tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \foreach \y in {2.13621,3.22899,4.32177}
    {
      \pgfpathmoveto{\pgfpoint{1.21263cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.28371cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{8.32008cm}{\y cm}}\pgfpathlineto{\pgfpoint{8.249cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.21263cm}{1.04343cm}}{\pgfpoint{7.10744cm}{4.37112cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  \begin{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[x=1.21263cm,y=0.943429cm,top]{$0.4$}
    \pgftext[x=2.39721cm,y=0.943429cm,top]{$0.5$}
    \pgftext[x=3.58178cm,y=0.943429cm,top]{$0.6$}
    \pgftext[x=4.76635cm,y=0.943429cm,top]{$0.7$}
    \pgftext[x=5.95093cm,y=0.943429cm,top]{$0.8$}
    \pgftext[x=7.1355cm,y=0.943429cm,top]{$0.9$}
    \pgftext[x=8.32008cm,y=0.943429cm,top]{$1$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[x=1.11263cm,y=1.09343cm,right]{$0$}
    \pgftext[x=1.11263cm,y=2.13621cm,right]{$10$}
    \pgftext[x=1.11263cm,y=3.22899cm,right]{$20$}
    \pgftext[x=1.11263cm,y=4.32177cm,right]{$30$}
    \pgftext[x=1.11263cm,y=5.41455cm,right]{$40$}
  \end{pgfscope}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.21263cm}{1.04343cm}}{\pgfpoint{7.10744cm}{4.37112cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.254,3.582/3.586,4.766/4.167,5.951/4.408,7.136/5.288}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathcircle{\pgfpointorigin}{2.50pt}\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.254,3.582/3.586,4.766/4.167,5.951/4.408,7.136/5.288}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[bottom,x=4.75225cm,y=5.56965cm,rotate=0]{SISEC: Speech@16kHz}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[top,x=4.75225cm,y=0.6cm,rotate=0]{Clipping level}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[bottom,x=0.521632cm,y=3.20079cm,rotate=90]{Average SNR [dB]}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.21263cm}{1.04343cm}}{\pgfpoint{7.10744cm}{4.37112cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.700,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.229,3.582/3.596,4.766/4.015,5.951/4.405,7.136/4.904}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.700,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathrectangle{\pgfpoint{-2.50pt}{-2.50pt}}{\pgfpoint{5.00pt}{5.00pt}}\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.229,3.582/3.596,4.766/4.015,5.951/4.405,7.136/4.904}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.21263cm}{1.04343cm}}{\pgfpoint{7.10744cm}{4.37112cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.465,3.582/3.694,4.766/3.922,5.951/4.254,7.136/4.404}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathmoveto{\pgfpoint{2.60pt}{1.50pt}}\pgfpathlineto{\pgfpoint{-2.60pt}{1.50pt}}\pgfpathlineto{\pgfpoint{-0.00pt}{-3.00pt}}\pgfpathclose\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {2.397/3.465,3.582/3.694,4.766/3.922,5.951/4.254,7.136/4.404}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % X tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Y tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[left,x=6.69789cm,y=2.49435cm,rotate=0]{FSE}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.520/2.510,6.578/2.510}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathcircle{\pgfpointorigin}{2.50pt}\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {6.049/2.510}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[left,x=6.69789cm,y=1.98451cm,rotate=0]{OMP-G}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.700,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.520/2.013,6.578/2.013}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.700,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathrectangle{\pgfpoint{-2.50pt}{-2.50pt}}{\pgfpoint{5.00pt}{5.00pt}}\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {6.049/2.013}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[left,x=6.69789cm,y=1.47467cm,rotate=0]{Janssen}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.520/1.516,6.578/1.516}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{5.3088cm}{1.20558cm}}{\pgfpoint{2.86238cm}{1.61449cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{1.000,1.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathmoveto{\pgfpoint{2.60pt}{1.50pt}}\pgfpathlineto{\pgfpoint{-2.60pt}{1.50pt}}\pgfpathlineto{\pgfpoint{-0.00pt}{-3.00pt}}\pgfpathclose\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {6.049/1.516}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=4.59673cm,y=3.00338cm]{\Huge{DRAFT}}\fi
\end{pgfpicture}


==> images/extrapolation_area.pgf <==
% This file has been created by Matfig2PGF v0.3.9
\begin{pgfpicture}
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12549cm}{0.925944cm}}{\pgfpoint{6.70967cm}{4.53475cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % X tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \foreach \x in {3.19001,5.25452,7.31903}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.925944cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.971292cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{5.4607cm}}\pgfpathlineto{\pgfpoint{\x cm}{5.41535cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Y tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \foreach \y in {4.78048,1.60616}
    {
      \pgfpathmoveto{\pgfpoint{1.12549cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.19259cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{7.83516cm}{\y cm}}\pgfpathlineto{\pgfpoint{7.76807cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12549cm}{0.925944cm}}{\pgfpoint{6.70967cm}{4.53475cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  \begin{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[x=1.12549cm,y=0.825944cm,top]{$0$}
    \pgftext[x=3.19001cm,y=0.825944cm,top]{$20$}
    \pgftext[x=5.25452cm,y=0.825944cm,top]{$40$}
    \pgftext[x=7.31903cm,y=0.825944cm,top]{$60$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[x=1.02549cm,y=4.78048cm,right]{$+\theta_c$}
    \pgftext[x=1.02549cm,y=3.2cm,right]{$0$}
    \pgftext[x=1.02549cm,y=1.60616cm,right]{$-\theta_c$}
  \end{pgfscope}
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{1.000,1.000,1.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.187/3.193,1.187/3.193,1.270/3.193,1.270/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.291/3.193,1.291/3.193,1.373/3.193,1.373/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.394/3.193,1.394/3.193,1.476/3.193,1.476/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.497/3.193,1.497/3.193,1.580/3.193,1.580/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.600/3.193,1.600/3.193,1.683/3.193,1.683/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.704/3.193,1.704/3.193,1.786/3.193,1.786/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.807/3.193,1.807/3.193,1.889/3.193,1.889/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.910/3.193,1.910/3.193,1.993/3.193,1.993/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.013/3.193,2.013/3.193,2.096/3.193,2.096/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.116/3.193,2.116/3.193,2.199/3.193,2.199/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.220/3.193,2.220/3.193,2.302/3.193,2.302/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.323/3.193,2.323/3.193,2.405/3.193,2.405/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.426/3.193,2.426/3.193,2.509/3.193,2.509/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.529/3.193,2.529/3.193,2.612/3.193,2.612/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.633/3.193,2.633/3.193,2.715/3.193,2.715/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.736/3.193,2.736/3.193,2.818/3.193,2.818/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.839/3.193,2.839/3.193,2.922/3.193,2.922/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.942/3.193,2.942/3.193,3.025/3.193,3.025/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.045/3.193,3.045/3.193,3.128/3.193,3.128/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.149/3.193,3.149/3.193,3.231/3.193,3.231/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.252/3.193,3.252/3.193,3.335/3.193,3.335/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.355/3.193,3.355/3.193,3.438/3.193,3.438/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.458/3.193,3.458/3.193,3.541/3.193,3.541/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.562/3.193,3.562/3.193,3.644/3.193,3.644/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.665/3.193,3.665/3.193,3.747/3.193,3.747/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.768/3.193,3.768/3.193,3.851/3.193,3.851/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.871/3.193,3.871/3.193,3.954/3.193,3.954/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.975/3.193,3.975/3.193,4.057/3.193,4.057/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.078/3.193,4.078/3.193,4.160/3.193,4.160/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.181/3.193,4.181/3.193,4.264/3.193,4.264/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.284/3.193,4.284/3.193,4.367/3.193,4.367/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.387/3.193,4.387/3.193,4.470/3.193,4.470/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.491/3.193,4.491/4.780,4.573/4.780,4.573/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.594/3.193,4.594/3.193,4.676/3.193,4.676/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.697/3.193,4.697/1.606,4.780/1.606,4.780/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.800/3.193,4.800/3.193,4.883/3.193,4.883/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.904/3.193,4.904/4.780,4.986/4.780,4.986/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.007/3.193,5.007/3.193,5.089/3.193,5.089/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.110/3.193,5.110/3.193,5.193/3.193,5.193/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.213/3.193,5.213/3.193,5.296/3.193,5.296/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.316/3.193,5.316/3.193,5.399/3.193,5.399/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.420/3.193,5.420/3.193,5.502/3.193,5.502/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.523/3.193,5.523/3.193,5.605/3.193,5.605/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.626/3.193,5.626/4.780,5.709/4.780,5.709/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.729/3.193,5.729/3.193,5.812/3.193,5.812/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.833/3.193,5.833/1.606,5.915/1.606,5.915/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.936/3.193,5.936/3.193,6.018/3.193,6.018/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.039/3.193,6.039/4.780,6.122/4.780,6.122/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.142/3.193,6.142/3.193,6.225/3.193,6.225/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.245/3.193,6.245/3.193,6.328/3.193,6.328/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.349/3.193,6.349/3.193,6.431/3.193,6.431/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.452/3.193,6.452/3.193,6.535/3.193,6.535/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.555/3.193,6.555/3.193,6.638/3.193,6.638/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.658/3.193,6.658/3.193,6.741/3.193,6.741/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.762/3.193,6.762/3.193,6.844/3.193,6.844/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.865/3.193,6.865/3.193,6.947/3.193,6.947/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.968/3.193,6.968/3.193,7.051/3.193,7.051/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.071/3.193,7.071/3.193,7.154/3.193,7.154/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.175/3.193,7.175/3.193,7.257/3.193,7.257/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.278/3.193,7.278/3.193,7.360/3.193,7.360/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.381/3.193,7.381/3.193,7.464/3.193,7.464/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.484/3.193,7.484/3.193,7.567/3.193,7.567/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.587/3.193,7.587/3.193,7.670/3.193,7.670/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.691/3.193,7.691/3.193,7.773/3.193,7.773/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.847059,0.160784,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.794/3.193,7.794/3.193,7.876/3.193,7.876/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12549cm}{0.925944cm}}{\pgfpoint{6.70967cm}{4.53475cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.125/3.193,7.835/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[top,x=4.46623cm,y=0.4cm,rotate=0]{Samples}
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{1.000,1.000,1.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.187/3.193,1.187/2.245,1.270/2.245,1.270/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.291/3.193,1.291/3.103,1.373/3.103,1.373/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.394/3.193,1.394/4.437,1.476/4.437,1.476/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.497/3.193,1.497/2.980,1.580/2.980,1.580/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.600/3.193,1.600/1.796,1.683/1.796,1.683/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.704/3.193,1.704/3.595,1.786/3.595,1.786/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.807/3.193,1.807/4.290,1.889/4.290,1.889/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.910/3.193,1.910/2.473,1.993/2.473,1.993/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.013/3.193,2.013/2.021,2.096/2.021,2.096/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.116/3.193,2.116/3.852,2.199/3.852,2.199/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.220/3.193,2.220/3.929,2.302/3.929,2.302/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.323/3.193,2.323/1.720,2.405/1.720,2.405/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.426/3.193,2.426/2.233,2.509/2.233,2.509/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.529/3.193,2.529/4.705,2.612/4.705,2.612/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.633/3.193,2.633/3.538,2.715/3.538,2.715/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.736/3.193,2.736/3.193,2.818/3.193,2.818/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.839/3.193,2.839/2.993,2.922/2.993,2.922/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.942/3.193,2.942/3.193,3.025/3.193,3.025/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.045/3.193,3.045/2.517,3.128/2.517,3.128/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.149/3.193,3.149/3.193,3.231/3.193,3.231/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.252/3.193,3.252/4.331,3.335/4.331,3.335/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.355/3.193,3.355/4.484,3.438/4.484,3.438/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.458/3.193,3.458/1.783,3.541/1.783,3.541/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.562/3.193,3.562/2.061,3.644/2.061,3.644/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.665/3.193,3.665/3.193,3.747/3.193,3.747/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.768/3.193,3.768/4.164,3.851/4.164,3.851/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.871/3.193,3.871/3.193,3.954/3.193,3.954/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.975/3.193,3.975/2.510,4.057/2.510,4.057/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.078/3.193,4.078/3.193,4.160/3.193,4.160/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.181/3.193,4.181/3.555,4.264/3.555,4.264/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.284/3.193,4.284/1.623,4.367/1.623,4.367/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.387/3.193,4.387/3.620,4.470/3.620,4.470/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.491/3.193,4.491/3.193,4.573/3.193,4.573/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.594/3.193,4.594/2.505,4.676/2.505,4.676/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.697/3.193,4.697/3.193,4.780/3.193,4.780/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.800/3.193,4.800/4.508,4.883/4.508,4.883/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.904/3.193,4.904/3.193,4.986/3.193,4.986/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.007/3.193,5.007/1.973,5.089/1.973,5.089/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.110/3.193,5.110/1.862,5.193/1.862,5.193/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.213/3.193,5.213/4.655,5.296/4.655,5.296/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.316/3.193,5.316/4.402,5.399/4.402,5.399/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.420/3.193,5.420/1.720,5.502/1.720,5.502/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.523/3.193,5.523/2.703,5.605/2.703,5.605/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.626/3.193,5.626/3.193,5.709/3.193,5.709/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.729/3.193,5.729/3.253,5.812/3.253,5.812/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.833/3.193,5.833/3.193,5.915/3.193,5.915/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.936/3.193,5.936/3.509,6.018/3.509,6.018/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.039/3.193,6.039/3.193,6.122/3.193,6.122/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.142/3.193,6.142/2.603,6.225/2.603,6.225/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.245/3.193,6.245/1.910,6.328/1.910,6.328/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.349/3.193,6.349/3.723,6.431/3.723,6.431/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.452/3.193,6.452/4.290,6.535/4.290,6.535/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.555/3.193,6.555/2.794,6.638/2.794,6.638/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.658/3.193,6.658/2.460,6.741/2.460,6.741/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.762/3.193,6.762/4.069,6.844/4.069,6.844/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.865/3.193,6.865/3.668,6.947/3.668,6.947/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.968/3.193,6.968/2.282,7.051/2.282,7.051/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.071/3.193,7.071/3.166,7.154/3.166,7.154/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.175/3.193,7.175/4.091,7.257/4.091,7.257/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.278/3.193,7.278/3.275,7.360/3.275,7.360/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.381/3.193,7.381/2.790,7.464/2.790,7.464/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.484/3.193,7.484/3.549,7.567/3.549,7.567/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.587/3.193,7.587/3.573,7.670/3.573,7.670/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.691/3.193,7.691/3.085,7.773/3.085,7.773/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0.0784314,0.168627,0.54902}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.794/3.193,7.794/3.222,7.876/3.222,7.876/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12549cm}{0.925944cm}}{\pgfpoint{6.70967cm}{4.53475cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.847,0.161,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{0.50pt}{0.50pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.125/4.780,7.835/4.780}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12549cm}{0.925944cm}}{\pgfpoint{6.70967cm}{4.53475cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.847,0.161,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{0.50pt}{0.50pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.125/1.606,7.835/1.606}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{1.000,1.000,1.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.187/3.193,1.187/3.193,1.270/3.193,1.270/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.291/3.193,1.291/3.193,1.373/3.193,1.373/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.394/3.193,1.394/3.193,1.476/3.193,1.476/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.497/3.193,1.497/3.193,1.580/3.193,1.580/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.600/3.193,1.600/3.193,1.683/3.193,1.683/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.704/3.193,1.704/3.193,1.786/3.193,1.786/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.807/3.193,1.807/3.193,1.889/3.193,1.889/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.910/3.193,1.910/3.193,1.993/3.193,1.993/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.013/3.193,2.013/3.193,2.096/3.193,2.096/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.116/3.193,2.116/3.193,2.199/3.193,2.199/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.220/3.193,2.220/3.193,2.302/3.193,2.302/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.323/3.193,2.323/3.193,2.405/3.193,2.405/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.426/3.193,2.426/3.193,2.509/3.193,2.509/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.529/3.193,2.529/3.193,2.612/3.193,2.612/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.633/3.193,2.633/3.193,2.715/3.193,2.715/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.736/3.193,2.736/1.130,2.818/1.130,2.818/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.839/3.193,2.839/3.193,2.922/3.193,2.922/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.942/3.193,2.942/5.030,3.025/5.030,3.025/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.045/3.193,3.045/3.193,3.128/3.193,3.128/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.149/3.193,3.149/1.311,3.231/1.311,3.231/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.252/3.193,3.252/3.193,3.335/3.193,3.335/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.355/3.193,3.355/3.193,3.438/3.193,3.438/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.458/3.193,3.458/3.193,3.541/3.193,3.541/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.562/3.193,3.562/3.193,3.644/3.193,3.644/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.665/3.193,3.665/4.894,3.747/4.894,3.747/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.768/3.193,3.768/3.193,3.851/3.193,3.851/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.871/3.193,3.871/1.515,3.954/1.515,3.954/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.975/3.193,3.975/3.193,4.057/3.193,4.057/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.078/3.193,4.078/5.234,4.160/5.234,4.160/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.181/3.193,4.181/3.193,4.264/3.193,4.264/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.284/3.193,4.284/3.193,4.367/3.193,4.367/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.387/3.193,4.387/3.193,4.470/3.193,4.470/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.491/3.193,4.491/3.193,4.573/3.193,4.573/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.594/3.193,4.594/3.193,4.676/3.193,4.676/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.697/3.193,4.697/3.193,4.780/3.193,4.780/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.800/3.193,4.800/3.193,4.883/3.193,4.883/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.904/3.193,4.904/3.193,4.986/3.193,4.986/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.007/3.193,5.007/3.193,5.089/3.193,5.089/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.110/3.193,5.110/3.193,5.193/3.193,5.193/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.213/3.193,5.213/3.193,5.296/3.193,5.296/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.316/3.193,5.316/3.193,5.399/3.193,5.399/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.420/3.193,5.420/3.193,5.502/3.193,5.502/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.523/3.193,5.523/3.193,5.605/3.193,5.605/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.626/3.193,5.626/3.193,5.709/3.193,5.709/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.729/3.193,5.729/3.193,5.812/3.193,5.812/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.833/3.193,5.833/3.193,5.915/3.193,5.915/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.936/3.193,5.936/3.193,6.018/3.193,6.018/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.039/3.193,6.039/3.193,6.122/3.193,6.122/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.142/3.193,6.142/3.193,6.225/3.193,6.225/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.245/3.193,6.245/3.193,6.328/3.193,6.328/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.349/3.193,6.349/3.193,6.431/3.193,6.431/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.452/3.193,6.452/3.193,6.535/3.193,6.535/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.555/3.193,6.555/3.193,6.638/3.193,6.638/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.658/3.193,6.658/3.193,6.741/3.193,6.741/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.762/3.193,6.762/3.193,6.844/3.193,6.844/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.865/3.193,6.865/3.193,6.947/3.193,6.947/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.968/3.193,6.968/3.193,7.051/3.193,7.051/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.071/3.193,7.071/3.193,7.154/3.193,7.154/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.175/3.193,7.175/3.193,7.257/3.193,7.257/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.278/3.193,7.278/3.193,7.360/3.193,7.360/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.381/3.193,7.381/3.193,7.464/3.193,7.464/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.484/3.193,7.484/3.193,7.567/3.193,7.567/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.587/3.193,7.587/3.193,7.670/3.193,7.670/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.691/3.193,7.691/3.193,7.773/3.193,7.773/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0.498039,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.794/3.193,7.794/3.193,7.876/3.193,7.876/3.193}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{0cm}{0cm}}{\pgfpoint{8.65764cm}{6.00677cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.206/1.200,2.621/1.201}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.572/1.254,2.713/1.201,2.621/1.201}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.713/1.201,2.572/1.148,2.621/1.201}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[x=2.0cm,y=1.2cm,rotate=0]{$\mathcal{R}$}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{0cm}{0cm}}{\pgfpoint{8.65764cm}{6.00677cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.607/1.410,1.954/1.920}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.883/1.909,2.005/1.996,1.954/1.920}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.005/1.996,1.970/1.850,1.954/1.920}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[top,x=1.45234cm,y=1.33cm,rotate=0]{$\mathcal{A}$}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{0cm}{0cm}}{\pgfpoint{8.65764cm}{6.00677cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.161/1.241,5.722/1.540}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.654/1.564,5.803/1.583,5.722/1.540}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.803/1.583,5.704/1.470,5.722/1.540}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[right,x=5.1cm,y=1.2cm,rotate=0]{$\mathcal{B}$}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=4.32882cm,y=3.00338cm]{\Huge{DRAFT}}\fi
\end{pgfpicture}


==> images/reconstructed_signal.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reconstructed_signal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.00622559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51453814)%
    \put(0,0){\includegraphics[width=\unitlength]{reconstructed_signal.pdf}}%
    \put(0.0619356,0.40642662){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$+\theta_c$}}}%
    \put(0.0619356,0.08502115){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-\theta_c$}}}%
    \put(0.0619356,0.24572362){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(1.00017415,0.21455016){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$n$}}}%
    \put(0.06108811,0.50402203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$f[n]$}}}%
  \end{picture}%
\endgroup%


==> images/weighting_function.pgf <==
% This file has been created by Matfig2PGF v0.3.9
\begin{pgfpicture}
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.16949cm}{0.925944cm}}{\pgfpoint{6.97194cm}{4.53475cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % X tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \foreach \x in {3.28219,5.3949,7.50761}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.925944cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.971292cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{5.4607cm}}\pgfpathlineto{\pgfpoint{\x cm}{5.41535cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Y tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \foreach \y in {1.83289,2.73984,3.6468,4.55375}
    {
      \pgfpathmoveto{\pgfpoint{1.16949cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.23921cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{8.14142cm}{\y cm}}\pgfpathlineto{\pgfpoint{8.0717cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.16949cm}{0.925944cm}}{\pgfpoint{6.97194cm}{4.53475cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  \begin{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[x=1.16949cm,y=0.825944cm,top]{$0$}
    \pgftext[x=3.28219cm,y=0.825944cm,top]{$20$}
    \pgftext[x=5.3949cm,y=0.825944cm,top]{$40$}
    \pgftext[x=7.50761cm,y=0.825944cm,top]{$60$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[x=1.06949cm,y=0.925944cm,right]{$0$}
    \pgftext[x=1.06949cm,y=1.83289cm,right]{$0.2$}
    \pgftext[x=1.06949cm,y=2.73984cm,right]{$0.4$}
    \pgftext[x=1.06949cm,y=3.6468cm,right]{$0.6$}
    \pgftext[x=1.06949cm,y=4.55375cm,right]{$0.8$}
    \pgftext[x=1.06949cm,y=5.4607cm,right]{$1$}
  \end{pgfscope}
    \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,0.000}
    \pgfsetfillcolor{matfig2pgf_fillcolor}
    \pgftext[top,x=4.6414cm,y=0.4cm,rotate=0]{Samples}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.16949cm}{0.925944cm}}{\pgfpoint{6.97194cm}{4.53475cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \definecolor{matfig2pgf_fillcolor}{rgb}{0.000,0.000,1.000}
      \pgfsetfillcolor{matfig2pgf_fillcolor}
      \pgfplothandlermark{\pgfpathcircle{\pgfpointorigin}{0.33pt}\pgfusepath{stroke,fill}}
\pgfplotstreamstart
\foreach \x/\y in {1.275/3.302,1.381/3.350,1.486/3.400,1.592/3.450,1.698/3.502,1.803/3.554,1.909/3.608,2.015/3.663,2.120/3.718
,2.226/3.775,2.331/3.833,2.437/3.893,2.543/3.953,2.648/4.015,2.754/4.078,2.860/2.534,2.965/4.208,3.071/2.601,3.177/4.344
,3.282/2.670,3.388/4.484,3.493/4.557,3.599/4.631,3.705/4.707,3.810/2.855,3.916/4.863,4.022/2.934,4.127/5.025,4.233/3.017
,4.339/5.194,4.444/5.281,4.550/5.370,4.655/0.926,4.761/5.370,4.867/0.926,4.972/5.194,5.078/0.926,5.184/5.025,5.289/4.943
,5.395/4.863,5.501/4.784,5.606/4.707,5.712/4.631,5.817/0.926,5.923/4.484,6.029/0.926,6.134/4.344,6.240/0.926,6.346/4.208
,6.451/4.143,6.557/4.078,6.663/4.015,6.768/3.953,6.874/3.893,6.979/3.833,7.085/3.775,7.191/3.718,7.296/3.663,7.402/3.608
,7.508/3.554,7.613/3.502,7.719/3.450,7.825/3.400,7.930/3.350,8.036/3.302}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.16949cm}{0.925944cm}}{\pgfpoint{6.97194cm}{4.53475cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.275/0.926,1.275/3.302}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.381/0.926,1.381/3.350}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.486/0.926,1.486/3.400}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.592/0.926,1.592/3.450}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.698/0.926,1.698/3.502}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.803/0.926,1.803/3.554}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.909/0.926,1.909/3.608}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.015/0.926,2.015/3.663}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.120/0.926,2.120/3.718}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.226/0.926,2.226/3.775}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.331/0.926,2.331/3.833}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.437/0.926,2.437/3.893}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.543/0.926,2.543/3.953}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.648/0.926,2.648/4.015}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.754/0.926,2.754/4.078}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.860/0.926,2.860/2.534}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.965/0.926,2.965/4.208}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.071/0.926,3.071/2.601}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.177/0.926,3.177/4.344}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.282/0.926,3.282/2.670}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.388/0.926,3.388/4.484}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.493/0.926,3.493/4.557}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.599/0.926,3.599/4.631}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.705/0.926,3.705/4.707}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.810/0.926,3.810/2.855}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {3.916/0.926,3.916/4.863}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.022/0.926,4.022/2.934}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.127/0.926,4.127/5.025}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.233/0.926,4.233/3.017}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.339/0.926,4.339/5.194}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.444/0.926,4.444/5.281}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.550/0.926,4.550/5.370}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.655/0.926,4.655/0.926}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.761/0.926,4.761/5.370}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.867/0.926,4.867/0.926}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.972/0.926,4.972/5.194}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.078/0.926,5.078/0.926}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.184/0.926,5.184/5.025}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.289/0.926,5.289/4.943}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.395/0.926,5.395/4.863}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.501/0.926,5.501/4.784}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.606/0.926,5.606/4.707}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.712/0.926,5.712/4.631}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.817/0.926,5.817/0.926}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {5.923/0.926,5.923/4.484}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.029/0.926,6.029/0.926}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.134/0.926,6.134/4.344}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.240/0.926,6.240/0.926}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.346/0.926,6.346/4.208}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.451/0.926,6.451/4.143}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.557/0.926,6.557/4.078}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.663/0.926,6.663/4.015}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.768/0.926,6.768/3.953}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.874/0.926,6.874/3.893}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {6.979/0.926,6.979/3.833}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.085/0.926,7.085/3.775}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.191/0.926,7.191/3.718}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.296/0.926,7.296/3.663}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.402/0.926,7.402/3.608}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.508/0.926,7.508/3.554}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.613/0.926,7.613/3.502}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.719/0.926,7.719/3.450}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.825/0.926,7.825/3.400}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {7.930/0.926,7.930/3.350}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {8.036/0.926,8.036/3.302}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.16949cm}{0.925944cm}}{\pgfpoint{6.97194cm}{4.53475cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.169/0.926,8.141/0.926}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=4.49802cm,y=3.00338cm]{\Huge{DRAFT}}\fi
\end{pgfpicture}

